Saying Hello World with GROOVE - A Solution to the TTC 2011 Instructive Case

This report presents a solution to the Hello World case study of TTC 2011 using GROOVE. We provide and explain the grammar that we used to solve the case study. Every requested question of the case study was solved by a single rule application.

==> figs/cyclesofthree.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node, attr] (n4)  at (5.445, -4.025) {\ml{\textbf{int}}};
\node[node] (n1)  at (4.345, -2.455) {\ml{\textbf{Node}}};
\node[quantnode] (n2)  at (4.410, -3.925) {\ml{$\forall$}};
\node[node] (n0)  at (2.515, -2.485) {\ml{\textbf{Node}}};
\node[node] (n3)  at (2.265, -3.915) {\ml{\textbf{Node}}};
\path[quantedge](n3.east |- 4.410, -3.925) -- node[lab]{at} (n2) ;
\path[quantedge](n2.east |- 5.445, -4.025) -- node[lab]{count} (n4) ;
\path[edge] (n0)  -- node[lab]{\textit{$-$src.trg}} (n3) ;
\path[edge](n1.west |- 2.515, -2.485) -- node[lab]{\textit{$-$src.trg}} (n0) ;
\path[edge, -] (n1) .. controls (3.890, -1.990) and (2.980, -2.000) ..  (n0) ;
\node[lab] at (3.438, -2.001){\textit{!=}};
\path[quantedge] (n0)  -- node[lab]{at} (n2) ;
\path[quantedge](n1.south -| 4.410, -3.925) -- node[lab]{at} (n2) ;
\path[edge, -] (n0) .. controls (2.060, -2.780) and (1.930, -3.500) ..  (n3) ;
\node[lab] at (2.003, -3.146){\textit{!=}};
\path[edge, -] (n1) .. controls (4.110, -3.170) and (3.220, -3.810) ..  (n3) ;
\node[lab] at (3.595, -3.495){\textit{!=}};
\path[edge] (n3)  -- node[lab]{\textit{$-$src.trg}} (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/danglingedges.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[quantnode] (n3)  at (3.110, -3.235) {\ml{$\forall$}};
\node[node] (n0)  at (3.110, -2.515) {\ml{\textbf{Edge}}};
\node[nacnode] (n2)  at (4.415, -1.695) {\ml{\textbf{Node}}};
\node[nacnode] (n1)  at (1.865, -1.675) {\ml{\textbf{Node}}};
\node[node, attr] (n4)  at (4.385, -3.295) {\ml{\textbf{int}}};
\path[quantedge] (n1)  -- node[lab]{at} (n3) ;
\path[quantedge] (n2)  -- node[lab]{at} (n3) ;
\path[nacedge, -](n1.east |- 4.415, -1.695) -- node[lab]{$+$} (n2) ;
\path[quantedge](n3.east |- 4.385, -3.295) -- node[lab]{count} (n4) ;
\path[quantedge](n0.south -| 3.110, -3.235) -- node[lab]{at} (n3) ;
\path[nacedge] (n0)  -- node[naclab]{src} (n1) ;
\path[nacedge] (n0)  -- node[naclab]{trg} (n2) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/deletenode.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[delnode] (n0)  at (1.065, 0.700) {\ml{\textbf{Node}\\name = "n1"}};
\node (n1) [below= of n0] {};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/deletenodeandedges.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[quantnode] (n3)  at (2.700, -1.825) {\ml{$\forall$}};
\node[delnode] (n0)  at (0.725, -1.150) {\ml{\textbf{Node}\\name = "n1"}};
\node[delnode] (n2)  at (1.700, -0.425) {\ml{\textbf{Edge}}};
\node[delnode] (n5)  at (1.850, -1.855) {\ml{\textbf{Edge}}};
\node[quantnode] (n4)  at (2.680, -0.395) {\ml{$\forall$}};
\path[quantedge](n5.east |- 2.700, -1.825) -- node[lab]{at} (n3) ;
\path[deledge] (n2)  -- node[dellab]{src} (n0) ;
\path[deledge] (n5)  -- node[dellab]{trg} (n0) ;
\path[quantedge](n2.east |- 2.680, -0.395) -- node[lab]{at} (n4) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/example-rule.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n3)  at (1.400, -1.265) {\ml{\textit{C}}};
\node[nacnode] (n2)  at (1.480, -0.515) {\ml{\textit{P}}};
\node[newnode] (n1)  at (2.480, -0.505) {\ml{\textit{P}}};
\node[node] (n0)  at (2.275, -1.265) {\ml{\textit{A}}};
\path[newedge] (n0)  -- node[newlab]{parent} (n1) ;
\path[nacedge] (n0)  -- node[naclab]{parent} (n2) ;
\path[deledge](n0.west |- 1.400, -1.265) -- node[dellab]{child} (n3) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/graphcomponent.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n3)  at (2.870, -2.645) {\ml{\textbf{Edge}}};
\node[node] (n0)  at (4.210, -1.355) {\ml{\textbf{Graph}}};
\node[node] (n2)  at (1.415, -2.655) {\ml{\textbf{Node}}};
\node[node] (n1)  at (2.190, -1.440) {\ml{\textbf{GraphComponent}\\text: string}};
\path[edge](n0.west |- 2.190, -1.440) -- node[lab]{gcs} (n1) ;
\path[edge](n3.west |- 1.415, -2.655) -- node[lab]{src} (n2) ;
\path[edge] (n3) .. controls (2.500, -2.240) and (1.770, -2.250) ..  (n2) ;
\node[lab] at (2.142, -2.251){trg};
\path[subedge] (n3)  --  (n1) ;
\path[subedge] (n2)  --  (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/graphnoedge.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n0)  at (2.600, -1.345) {\ml{\textbf{Graph}}};
\node[node] (n1)  at (2.735, -2.290) {\ml{\textbf{Node}\\text: string}};
\path[edge](n0.south -| 2.735, -2.290) -- node[lab]{nodes} (n1) ;
\path[edge] (n1) .. controls (3.350, -2.560) and (3.410, -2.510) .. (3.410, -2.510).. controls (3.510, -2.400) and (3.510, -2.190) .. (3.410, -2.090).. controls (3.410, -2.090) and (3.350, -2.030) ..  (n1) ;
\node[lab] at (3.410, -2.301){linksTo};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/greetingmessage.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node, attr] (n4)  at (1.170, -1.825) {\ml{"Hello"}};
\node[newnode] (n1)  at (1.220, -1.105) {\ml{\textbf{GreetingMessage}}};
\node[newnode] (n2)  at (3.410, -1.055) {\ml{\textbf{Person}}};
\node[newnode] (n0)  at (2.290, -0.375) {\ml{\textbf{Greeting}}};
\node[node, attr] (n3)  at (3.395, -1.825) {\ml{"TTC Participants"}};
\path[newedge] (n0)  -- node[newlab]{greetingMessage} (n1) ;
\path[newedge](n2.south -| 3.395, -1.825) -- node[newlab]{name} (n3) ;
\path[newedge](n1.south -| 1.170, -1.825) -- node[newlab]{text} (n4) ;
\path[newedge] (n0)  -- node[newlab]{person} (n2) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/greetingmessagetype.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n0)  at (1.740, -0.745) {\ml{\textbf{Greeting}}};
\node[node] (n2)  at (2.660, -1.700) {\ml{\textbf{Person}\\name: string}};
\node[node] (n1)  at (0.920, -1.690) {\ml{\textbf{GreetingMessage}\\text: string}};
\path[edge] (n0)  -- node[lab]{greetingMessage} (n1) ;
\path[edge] (n0)  -- node[lab]{person} (n2) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/greetingtype.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n0)  at (0.845, -0.550) {\ml{\textbf{Greeting}\\text: string}};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/isolatednodes.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[quantnode] (n3)  at (1.560, -0.995) {\ml{$\forall$}};
\node[node] (n0)  at (2.595, -0.995) {\ml{\textbf{Node}}};
\node[nacnode] (n2)  at (3.570, -1.805) {\ml{\textbf{Edge}}};
\node[nacnode] (n1)  at (3.590, -0.335) {\ml{\textbf{Edge}}};
\node[node, attr] (n4)  at (1.565, -1.755) {\ml{\textbf{int}}};
\path[quantedge] (n1)  -- node[lab]{at} (n3) ;
\path[quantedge] (n2)  -- node[lab]{at} (n3) ;
\path[nacedge] (n2)  -- node[naclab]{trg} (n0) ;
\path[nacedge] (n1)  -- node[naclab]{src} (n0) ;
\path[quantedge](n3.south -| 1.565, -1.755) -- node[lab]{count} (n4) ;
\path[quantedge](n0.west |- 1.560, -0.995) -- node[lab]{at} (n3) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/loopingedges.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node, attr] (n3)  at (2.405, -1.815) {\ml{\textbf{int}}};
\node[node] (n0)  at (1.970, -0.915) {\ml{\textbf{Edge}}};
\node[quantnode] (n2)  at (1.310, -1.685) {\ml{$\forall$}};
\node[node] (n1)  at (0.665, -0.855) {\ml{\textbf{Node}}};
\path[quantedge](n2.east |- 2.405, -1.815) -- node[lab]{count} (n3) ;
\path[edge](n0.west |- 0.665, -0.855) -- node[lab]{src} (n1) ;
\path[edge] (n0) .. controls (1.680, -0.430) and (1.020, -0.400) ..  (n1) ;
\node[lab] at (1.348, -0.433){trg};
\path[quantedge] (n0)  -- node[lab]{at} (n2) ;
\path[quantedge] (n1)  -- node[lab]{at} (n2) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/makegreeting.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[newnode] (n0)  at (1.100, -0.440) {\ml{\textbf{Greeting}\\text = "Hello World"}};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/numberofnodes.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n0)  at (2.345, -2.125) {\ml{\textbf{Node}}};
\node[node, attr] (n2)  at (3.375, -2.945) {\ml{\textbf{int}}};
\node[quantnode] (n1)  at (2.320, -2.955) {\ml{$\forall$}};
\path[quantedge](n1.east |- 3.375, -2.945) -- node[lab]{count} (n2) ;
\path[quantedge](n0.south -| 2.320, -2.955) -- node[lab]{at} (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/removeedges.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[quantnode] (n6)  at (3.980, -2.505) {\ml{$\forall$}};
\node[node] (n3)  at (2.925, -2.995) {\ml{\textbf{Node}}};
\node[nacnode] (n0)  at (3.035, -1.695) {\ml{\textbf{Node}}};
\node[delnode] (n7)  at (5.970, -1.675) {\ml{\textbf{Edge}}};
\node[delnode] (n2)  at (2.020, -2.265) {\ml{\textbf{Edge}}};
\node[node] (n1)  at (1.135, -2.955) {\ml{\textbf{Node}}};
\node[delnode] (n5)  at (4.130, -1.635) {\ml{\textbf{Edge}}};
\node[nacnode] (n9)  at (4.825, -1.665) {\ml{\textbf{Node}}};
\node[quantnode] (n8)  at (5.930, -2.505) {\ml{$\forall$}};
\node[quantnode] (n4)  at (2.000, -1.535) {\ml{$\forall$}};
\path[quantedge] (n3)  -- node[lab]{at} (n4) ;
\path[newedge](n1.east |- 2.925, -2.995) -- node[newlab]{linksTo} (n3) ;
\path[nacedge](n5.west |- 3.035, -1.695) -- node[naclab]{src} (n0) ;
\path[quantedge](n7.south -| 5.930, -2.505) -- node[lab]{at} (n8) ;
\path[quantedge] (n9)  -- node[lab]{at} (n8) ;
\path[deledge] (n2)  -- node[dellab]{src} (n1) ;
\path[quantedge](n2.north -| 2.000, -1.535) -- node[lab]{at} (n4) ;
\path[quantedge] (n0)  -- node[lab]{at} (n6) ;
\path[quantedge] (n1)  -- node[lab]{at} (n4) ;
\path[nacedge](n7.west |- 4.825, -1.665) -- node[naclab]{trg} (n9) ;
\path[deledge] (n2)  -- node[dellab]{trg} (n3) ;
\path[quantedge](n5.south -| 3.980, -2.505) -- node[lab]{at} (n6) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/reverse.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n4)  at (5.610, -1.865) {\ml{\textbf{Edge}}};
\node[node] (n5)  at (3.525, -1.865) {\ml{\textbf{Node}}};
\node[node] (n1)  at (2.540, -1.855) {\ml{\textbf{Edge}}};
\node[quantnode] (n7)  at (4.600, -0.735) {\ml{$\forall$}};
\node[node] (n0)  at (0.455, -1.855) {\ml{\textbf{Node}}};
\node[quantnode] (n3)  at (1.550, -0.745) {\ml{$\forall$}};
\path[quantedge] (n5)  -- node[lab]{at} (n7) ;
\path[quantedge] (n1)  -- node[lab]{at} (n3) ;
\path[newedge] (n4) .. controls (5.090, -1.300) and (4.040, -1.300) ..  (n5) ;
\node[newlab] at (4.568, -1.301){src};
\path[quantedge] (n4)  -- node[lab]{at} (n7) ;
\path[deledge](n1.west |- 0.455, -1.855) -- node[dellab]{src} (n0) ;
\path[deledge](n4.west |- 3.525, -1.865) -- node[dellab]{trg} (n5) ;
\path[quantedge] (n0)  -- node[lab]{at} (n3) ;
\path[newedge] (n1) .. controls (2.020, -1.290) and (0.970, -1.290) ..  (n0) ;
\node[newlab] at (1.498, -1.291){trg};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/tographcomponent.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[node] (n6)  at (3.765, -0.345) {\ml{\textbf{Node}}};
\node[node] (n3)  at (2.210, -1.395) {\ml{\textbf{Edge}}};
\node[node] (n0)  at (0.640, -0.325) {\ml{\textbf{Graph}}};
\node[node] (n7)  at (5.070, -0.345) {\ml{\textbf{Graph}}};
\node[node] (n9)  at (7.140, -0.435) {\ml{\textbf{Graph}}};
\node[quantnode] (n5)  at (2.930, -1.315) {\ml{$\forall$}};
\node[node] (n1)  at (0.645, -1.405) {\ml{\textbf{Node}}};
\node[node] (n4)  at (2.280, -0.325) {\ml{\textbf{Graph}}};
\node[quantnode] (n13)  at (5.810, -1.275) {\ml{$\forall$}};
\node[quantnode] (n2)  at (1.430, -1.345) {\ml{$\forall$}};
\node[node] (n11)  at (5.920, -0.430) {\ml{\textbf{Edge}\\{\color{\green}$+$ text = ""}}};
\node[quantnode] (n12)  at (4.640, -1.255) {\ml{$\forall$}};
\node[node, attr] (n8)  at (3.700, -1.335) {\ml{\textbf{string}}};
\path[newedge] (n6) .. controls (3.370, -0.600) and (3.320, -0.990) ..  (n8) ;
\node[newlab] at (3.352, -0.804){text};
\path[quantedge](n1.east |- 1.430, -1.345) -- node[lab]{at} (n2) ;
\path[quantedge](n11.south -| 5.810, -1.275) -- node[lab]{at} (n13) ;
\path[quantedge](n3.east |- 2.930, -1.315) -- node[lab]{at} (n5) ;
\path[quantedge] (n6)  -- node[lab]{at} (n12) ;
\path[edge](n9.west |- 5.920, -0.430) -- node[lab]{edges} (n11) ;
\path[deledge](n6.south -| 3.700, -1.335) -- node[dellab]{name} (n8) ;
\path[edge](n7.west |- 3.765, -0.345) -- node[lab]{nodes} (n6) ;
\path[deledge](n0.south -| 0.645, -1.405) -- node[dellab]{nodes} (n1) ;
\path[quantedge](n8.east |- 4.640, -1.255) -- node[lab]{at} (n12) ;
\path[deledge](n4.south -| 2.210, -1.395) -- node[dellab]{edges} (n3) ;
\path[newedge] (n4) .. controls (1.950, -0.570) and (1.920, -1.100) ..  (n3) ;
\node[newlab] at (1.940, -0.840){gcs};
\path[newedge] (n0) .. controls (0.320, -0.590) and (0.330, -1.130) ..  (n1) ;
\node[newlab] at (0.333, -0.865){gcs};
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}


==> figs/transitiveclosure.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
\begin{tikzpicture}[scale=\tikzscale]
\node[newnode] (n3)  at (3.890, -2.945) {\ml{\textbf{Edge}}};
\node[node] (n0)  at (2.395, -2.335) {\ml{\textbf{Node}}};
\node[quantnode] (n2)  at (2.370, -1.425) {\ml{$\forall$}};
\node[node] (n1)  at (5.155, -2.295) {\ml{\textbf{Node}}};
\node[nacnode] (n4)  at (3.760, -1.515) {\ml{\textbf{Edge}}};
\path[quantedge] (n3)  -- node[lab]{at} (n2) ;
\path[newedge] (n3)  -- node[newlab]{trg} (n1) ;
\path[quantedge](n0.north -| 2.370, -1.425) -- node[lab]{at} (n2) ;
\path[quantedge] (n1)  -- node[lab]{at} (n2) ;
\path[nacedge] (n4)  -- node[naclab]{src} (n0) ;
\path[edge](n0.east |- 5.155, -2.295) -- node[lab]{\textit{$-$src.trg.$-$src.trg}} (n1) ;
\path[quantedge](n4.west |- 2.370, -1.425) -- node[lab]{at} (n2) ;
\path[newedge] (n3)  -- node[newlab]{src} (n0) ;
\path[nacedge] (n4)  -- node[naclab]{trg} (n1) ;
\userdefinedmacro
\end{tikzpicture}
\renewcommand{\userdefinedmacro}{\relax}

